On the rank of knot homology theories and concordance

For a ribbon knot, it is a folk conjecture that the rank of its knot Floer homology must be 1 modulo 8, and another folk conjecture says the same about reduced Khovanov homology. We give the first counter-examples to both of these folk conjectures, but at the same time present compelling evidence for new conjectures that either of these homologies must have rank congruent to 1 modulo 4 for any ribbon knot. We prove that each revised conjecture is equivalent to showing that taking the rank of the homology modulo 4 gives a homomorphism of the knot concordance group. We check the revised conjectures for 2.4 million ribbon knots, and also prove they hold for ribbon knots with fusion number 1.

==> ribbon-singularity.tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ribbon-singularity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.86430443bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42512493)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ribbon-singularity-fig.pdf}}%
    \put(0.44597427,0.29068803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $a$\end{tabular}}}}%
    \put(0.44597432,0.36979949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $b$\end{tabular}}}}%
    \put(0.53589054,0.29068804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $d$\end{tabular}}}}%
    \put(0.53589054,0.36979703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ribbon-singularity-fig.pdf}}%
    \put(0.23933244,0.2396779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $cd$\end{tabular}}}}%
    \put(0.38411064,0.22137769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $ac$\end{tabular}}}}%
    \put(0.5794222,0.22137769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $bd$\end{tabular}}}}%
    \put(0.73674473,0.2396779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $ab$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ribbon-singularity-fig.pdf}}%
  \end{picture}%
\endgroup%


==> tikz-Bmodule.tex <==
  \def\step{1}
  \def\mini{0.07}
  \def\diag{0.05}
  \def\displment{0.9}
  \def\gwidth{2.9}
  
  \begin{tikzpicture}
  
    %grid
    %\draw[step=\step cm, lightgray, very thin] (-\gwidth+\step,-\gwidth+\step) grid (\gwidth,\gwidth);
    \draw[step=\step cm, lightgray, very thin] (-\gwidth+\step,-\gwidth+\step+\displment) grid (\gwidth-\displment,\gwidth);
    \draw[lightgray, very thin] (-\gwidth+\step, \gwidth) -- (-\gwidth+\step+\displment, \gwidth-\displment);
    \draw (-\gwidth+\step+0.2*\displment, \gwidth-0.2*\displment) node[anchor=west] {\footnotesize $\gr_\w$};
    \draw (-\gwidth+\step+0.2*\displment, \gwidth-0.4*\displment) node[anchor=north] {$\Alex$};
    
  \begin{scope}[xshift=0.5*\step cm, yshift=0.5*\step cm]
  
    %vector spaces
    \draw (0,0) node {$\F^2$};
    \draw (\step, \step) node {$\F$};
    \draw (-\step, -\step) node {$\F$};
    
    %numbers
    \draw (-\step,2*\step) node {$-1$};
    \draw (0,2*\step) node {$0$};
    \draw (\step,2*\step) node {$1$};
    \draw (-2*\step,-\step) node {$-1$};
    \draw (-2*\step,0) node {$0$};
    \draw (-2*\step,\step) node {$1$};
    
\end{scope}
  \end{tikzpicture}

==> tikz-StevedorerKh.tex <==
  \def\step{1}
  \def\mini{0.07}
  \def\diag{0.05}
  \def\displment{0.9}
  \def\gwidth{4.9}
  
  \begin{tikzpicture}
  
    %grid
    %\draw[step=\step cm, lightgray, very thin] (-\gwidth+\step,-\gwidth+\step) grid (\gwidth,\gwidth);
    \draw[step=\step cm, lightgray, very thin] (-\gwidth+\step,-\gwidth+\step+\displment) grid (\gwidth-\displment,\gwidth);
    \draw[lightgray, very thin] (-\gwidth+\step, \gwidth) -- (-\gwidth+\step+\displment, \gwidth-\displment);
    \draw (-\gwidth+\step+0.4*\displment, \gwidth-0.2*\displment) node[anchor=west] {$h$};
    \draw (-\gwidth+\step+0.2*\displment, \gwidth-0.4*\displment) node[anchor=north] {$q$};
    
  \begin{scope}[xshift=1.5*\step cm, yshift=1.5*\step cm]
  
    %abelian groups
    \draw (2*\step, 2*\step) node {$\Z$};
    \draw (\step, \step) node {$\Z$};
    \draw (0,0) node {$\Z^2$};
    \draw (-\step, -\step) node {$\Z^2$};
    \draw (-2*\step, -2*\step) node {$\Z$};
    \draw (-3*\step, -3*\step) node {$\Z$};
    \draw (-4*\step, -4*\step) node {$\Z$};
    
    %numbers
    \foreach \x in {-4,...,2}
        \draw (\x*\step,3*\step) node {$\x$};
    
    \foreach \x in {-4,...,2}
    {   \pgfmathtruncatemacro{\y}{2*\x};
        \draw (-5*\step,\x*\step) node {$\y$};
    }
    
\end{scope}

  \end{tikzpicture}

==> tikz-acyclicbad.tex <==
  \def\step{1.5}
  \def\mini{0.07}
  \def\diag{0.05}
  \def\gwidth{2.5}
  
  \begin{tikzpicture}
  
    %grid
    \draw[step=\step cm, lightgray, very thin] (-\gwidth,-\gwidth) grid (\gwidth,\gwidth);
    
    %circles
    \draw[fill=black] (\step,\step) circle (\mini);
    \draw[fill=black] (0,\step) circle (\mini);
    \draw[fill=black] (\step,0) circle (\mini);
    \draw[fill=black] (-\step,0) circle (\mini);
    \draw[fill=black] (0,-\step) circle (\mini);
    \draw[fill=black] (-\step,-\step) circle (\mini);
    
    %labels
    \draw (\step,\step) node[anchor = south west] {$a$};
    \draw (0,\step) node[anchor = south east] {$b_1$};
    \draw (\step,0) node[anchor = north west] {$b_2$};
    \draw (-\step,0) node[anchor = south east] {$c_1$};
    \draw (0,-\step) node[anchor = north west] {$c_2$};
    \draw (-\step,-\step) node[anchor = north east] {$d$};
    
    %arrows
    \draw[->, thick] (\step-\mini,\step) to (\mini,\step);
    \draw (\step/2,\step) node[anchor = south] {$U$};
    
    \draw[->, thick] (\step,\step-\mini) to (\step,\mini);
    \draw (\step,\step/2) node[anchor = west] {$V$};
    
    \draw[->, thick] (-\diag, \step-\diag) to (-\step+\diag, \diag);
    \draw (-\step/2,\step/2) node[anchor = south east] {$UV$};
    
    \draw[->, thick] (\step-\diag, -\diag) to (\diag, -\step+\diag);
    \draw (\step/2,-\step/2) node[anchor = north west] {$UV$};
    
    \draw[->, thick] (0,\step-\mini) to (0,-\step+\mini);
    \draw (0,0.65*\step) node[anchor = west] {$V^2$};
    
    \draw[->, thick] (\step-\mini,0) to (-\step+\mini,0);
    \draw (0.65*\step,0) node[anchor = south] {$U^2$};
    
    \draw[->, thick] (-\mini,-\step) to (-\step+\mini,-\step);
    \draw (-\step/2,-\step) node[anchor = north] {$U$};
    
    \draw[->, thick] (-\step,-\mini) to (-\step, \mini-\step);
    \draw (-\step,-\step/2) node[anchor = east] {$V$};
    
  \end{tikzpicture}

==> tikz-unitbox.tex <==
  \def\step{1.5}
  \def\mini{0.07}
  \def\diag{0.05}
  \def\bld{1}
  \def\gsize{1}
  
  \begin{tikzpicture}
  
    %grid
    \draw[step=\step cm, lightgray, very thin] (-\bld,-\bld) grid (\gsize*\step+\bld,\gsize*\step+\bld);
    
    %circles
    \draw[fill=black] (\step,\step) circle (\mini);
    \draw[fill=black] (0,\step) circle (\mini);
    \draw[fill=black] (\step,0) circle (\mini);
    \draw[fill=black] (0,0) circle (\mini);
    
    %labels
    \draw (\step,\step) node[anchor = south west] {$a_i$};
    \draw (0,\step) node[anchor = south east] {$b_i$};
    \draw (\step,0) node[anchor = north west] {$c_i$};
    \draw (0,0) node[anchor = north east] {$d_i$};
    
    %arrows
    \draw[->, thick] (\step-\mini,\step) to (\mini,\step);
    \draw (\step/2,\step) node[anchor = south] {$U$};
    
    \draw[->, thick] (\step,\step-\mini) to (\step,\mini);
    \draw (\step,\step/2) node[anchor = west] {$V$};
    
    \draw[->, thick] (\step-\mini,0) to (\mini,0);
    \draw (+\step/2,0) node[anchor = north] {$U$};
    
    \draw[->, thick] (0,\step-\mini) to (0, \mini);
    \draw (0,\step/2) node[anchor = east] {$V$};
    
  \end{tikzpicture}
